Hard Negative Sampling Strategies for Contrastive Representation Learning

One of the challenges in contrastive learning is the selection of appropriate \textit{hard negative} examples, in the absence of label information. Random sampling or importance sampling methods based on feature similarity often lead to sub-optimal performance. In this work, we introduce UnReMix, a hard negative sampling strategy that takes into account anchor similarity, model uncertainty and representativeness. Experimental results on several benchmarks show that UnReMix improves negative sample selection, and subsequently downstream performance when compared to state-of-the-art contrastive learning methods.

==> figures/cifar100_linear_eval.tex <==
\begin{tikzpicture}[
        %Environment Cfg.
        font=\bfseries\sffamily,
    ]
    \begin{axis}[
        width=12cm,
        height=8cm,
        at={(0,0)},
        ymin=23,
        ymax=72,
        xmin=0,
        xmax=100,
        minor tick num =5,
        minor tick style={draw=none},
        minor grid style={thin,color=black!10},
        major grid style={thin,color=black!10},
        ylabel={Top 1\% accuracy},
        xlabel=Epochs,
        tick align=outside,
        axis x line*=middle,
        axis y line*=none,
        ylabel style={align=center},
        x tick label style={
            /pgf/number format/assume math mode, font=\sf\scriptsize},
        y tick label style={
        /pgf/number format/assume math mode, font=\sf\scriptsize},
        no markers,
        legend style={nodes=right},
        legend pos= south east,
        legend columns=2,
         every axis plot/.append style={ultra thick}
    ]
    \addplot [dashdotted, red] table [x=epoch, y=HCL, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot [densely dashed, blue] table [x=epoch, y=MoCo, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot [densely dotted, green] table [x=epoch, y=Mochi, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot table [x=epoch, y=IMix, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot table [x=epoch, y=Patch-Based NS, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot table [x=epoch, y=UnMix, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \addplot [orange] table [x=epoch, y=UnMix-Mix-Code, col sep=comma, mark=none] {data_files/LinearCifar100.csv};
    \legend{HCL,MoCo, Mochi, i-Mix, Patch-Based NS, Un-Mix, \modelname}

    \end{axis}

    \end{tikzpicture}
    
%    }

==> figures/cifar10_linear_eval.tex <==
\begin{tikzpicture}[
        font=\bfseries\sffamily,
    ]
    \centering
    \begin{axis}[
        width=12cm,
        height=8cm,
        at={(0,0)},
        ymin=68,
        ymax=94,
        xmin=0,
        xmax=100,
        minor tick num =5,
        minor tick style={draw=none},
        minor grid style={thin,color=black!10},
        major grid style={thin,color=black!10},
        ylabel={Top 1\% accuracy},
        xlabel=Epochs,
        tick align=outside,
        axis x line*=middle,
        axis y line*=none,
        ylabel style={align=center},
        x tick label style={
            /pgf/number format/assume math mode},
        y tick label style={
        /pgf/number format/assume math mode},
        no markers,
        legend style={nodes=right},
        legend pos= south east,
        legend columns=2,
         every axis plot/.append style={ultra thick}
    ]
    \addplot [dashdotted, red] table [x=epoch, y=HCL, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot [densely dashed, blue] table [x=epoch, y=MoCo, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot [densely dotted, green] table [x=epoch, y=Mochi, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot table [x=epoch, y=IMix, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot table [x=epoch, y=Patch-Based NS, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot table [x=epoch, y=UnMix, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \addplot [orange] table [x=epoch, y=UnMix-Mix-Code, col sep=comma, mark=none] {data_files/LinearCifar10.csv};
    \legend{HCL,MoCo, Mochi, i-Mix, Patch-Based NS, Un-Mix, \modelname}
    \end{axis}
\end{tikzpicture}


==> figures/tiny_imagent_linear_eval.tex <==
\begin{tikzpicture}[
        %Environment Cfg.
        font=\bfseries\sffamily,
    ]
    \begin{axis}[
        width=12cm,
        height=8cm,
        at={(0,0)},
        ymin=11,
        ymax=50,
        xmin=0,
        xmax=100,
        minor tick num =5,
        minor tick style={draw=none},
        minor grid style={thin,color=black!10},
        major grid style={thin,color=black!10},
        ylabel={Top 1\% accuracy},
        xlabel=Epochs,
        tick align=outside,
        axis x line*=middle,
        axis y line*=none,
        ylabel style={align=center},
        x tick label style={
            /pgf/number format/assume math mode, font=\sf\scriptsize},
        y tick label style={
        /pgf/number format/assume math mode, font=\sf\scriptsize},
        no markers,
        legend style={nodes=right},
        legend pos= south east,
        legend columns=2,
         every axis plot/.append style={ultra thick}
    ]
    \addplot [dashdotted, red] table [x=epoch, y=HCL, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot [densely dashed, blue] table [x=epoch, y=MoCo, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot [densely dotted, green] table [x=epoch, y=Mochi, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot table [x=epoch, y=IMix, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot table [x=epoch, y=Patch-Based NS, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot table [x=epoch, y=UnMix, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \addplot [orange] table [x=epoch, y=UnMix-Mix-Code, col sep=comma, mark=none] {data_files/LinearTinyImagenet200k.csv};
    \legend{HCL,MoCo, Mochi, i-Mix, Patch-Based NS, Un-Mix, \modelname}
    
    \end{axis}

    \end{tikzpicture}
    
 
